Compliance Shaping for Control of Strength Amplification Exoskeletons with Elastic Cuffs

Exoskeletons which amplify the strength of their operators can enable heavy-duty manipulation of unknown objects. However, this type of behavior is difficult to accomplish; it requires the exoskeleton to sense and amplify the operator's interaction forces while remaining stable. But, the goals of amplification and robust stability when connected to the operator fundamentally conflict. As a solution, we introduce a design with a spring in series with the force sensitive cuff. This allows us to design an exoskeleton compliance behavior which is nominally passive, even with high amplification ratios. In practice, time delay and discrete time filters prevent our strategy from actually achieving passivity, but the designed compliance still makes the exoskeleton more robust to spring-like human behaviors. Our exoskeleton is actuated by a series elastic actuator (SEA), which introduces another spring into the system. We show that shaping the cuff compliance for the exoskeleton can be made into approximately the same problem as shaping the spring compliance of an SEA. We therefore introduce a feedback controller and gain tuning method which takes advantage of an existing compliance shaping technique for SEAs. We call our strategy the "double compliance shaping" method. With large amplification ratios, this controller tends to amplify nonlinear transmission friction effects, so we additionally propose a "transmission disturbance observer" to mitigate this drawback. Our methods are validated on a single-degree-of-freedom elbow exoskeleton.

==> BlockDiagramControl.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BlockDiagramControl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BlockDiagramControl.pdf}}%
    \put(0.64285709,0.279365){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BlockDiagramControl.pdf}}%
    \put(0.64285709,0.20793645){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{J_j s^2}$}}}%
    \put(0.42857139,0.14920639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau_{c}$}}}%
    \put(0.46428569,0.36349206){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau_{m}$}}}%
    \put(0.51785714,0.17857136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.51748556,0.24999992){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.53571429,0.35079357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.96428569,0.22282277){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_j$}}}%
    \put(0.80155649,0.24999992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.80239829,0.32142849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.74999999,0.29206351){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BlockDiagramControl.pdf}}%
    \put(0.64285709,0.35079356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_1(s)$}}}%
    \put(0.47063492,0.39368402){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\delta_{f}$}}}%
    \put(0.53571429,0.41587293){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q(s)$}}}%
    \put(0.78571424,0.41587293){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q(s)C_1^{-1}(s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BlockDiagramControl.pdf}}%
    \put(0.35714286,0.37035059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.25,0.36984132){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau_{m}^\prime$}}}%
    \put(0.67857143,0.44249995){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.60714286,0.44196284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.40328834,0.39285706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.96428569,0.3690313){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BlockDiagramControl.pdf}}%
    \put(0.64285709,0.13015844){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{BlockDiagramControl.pdf}}%
    \put(0.67857139,0.07142858){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\theta_{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{BlockDiagramControl.pdf}}%
    \put(0.76532912,0.10714279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.76358914,0.17857136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0.71428569,0.14920639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_c$}}}%
    \put(0.28571427,0.29206351){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau_{s}$}}}%
    \put(0.64285714,0.4936507){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_1+B_1\frac{s \omega_1}{s+\omega_1}$}}}%
    \put(0.64285714,0.56507927){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_2+B_2\frac{s \omega_2}{s+\omega_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{BlockDiagramControl.pdf}}%
    \put(0.28571429,0.63650764){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$G_v(s)$}}}%
    \put(0.64285714,0.63650784){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat K_2+\hat B_2\frac{s \hat \omega_2}{s+\hat \omega_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{BlockDiagramControl.pdf}}%
    \put(0.17857143,0.47688347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.17857143,0.53571419){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.1218254,0.53571419){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0,0.07142851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_v(s) = \frac{J_m}{\hat J_m}\left(1+\frac{J_j s^2 (s^2+\tilde B_2 s +\tilde K_2)}{K_s (s^2+\tilde B_1 s + \tilde K_1)}\right)$}}}%
    \put(0,0.14444412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1(s) = \frac{1}{J_m s^2+B_m s}$}}}%
    \put(0.44048491,0.22230198){\color[rgb]{0.2627451,0.41176471,0.35686275}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0.36752942,0.43443401){\color[rgb]{0.74901961,0.34117647,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.20590501,0.65442272){\color[rgb]{0.21960784,0.18431373,0.17647059}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.4932373,0.58090598){\color[rgb]{0.94901961,0.6627451,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.40952381,0.32142849){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
  \end{picture}%
\endgroup%


==> DOBTest.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DOBTest.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DOBTest.pdf}}%
    \put(0.40332969,0.21484461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{disturbance $\delta_f$}}}%
    \put(0.40332969,0.17469472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{estimate $\hat \delta_f$}}}%
    \put(0.40332969,0.13454483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{remaineder $\delta_f - \hat \delta_f$}}}%
    \put(0.11259341,0.62191692){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.11259341,0.51958732){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.11259341,0.41725811){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.11259341,0.31492831){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11259341,0.21259929){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-100}}}%
    \put(0.11259341,0.1102697){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-200}}}%
    \put(0.03694892,0.409089){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Force (N)}}}}%
    \put(0.22089422,0.05512027){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.35}}}%
    \put(0.51711649,0.05512027){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.4}}}%
    \put(0.81333841,0.05512027){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.45}}}%
    \put(0.36900533,0.05512027){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.375}}}%
    \put(0.6652275,0.05512027){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.425}}}%
    \put(0.96144952,0.05512027){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.475}}}%
    \put(0.53085221,0.01469136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Joint angle (rad)}}}%
  \end{picture}%
\endgroup%


==> DOB_Tuning.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DOB_Tuning.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59999997)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DOB_Tuning.pdf}}%
    \put(0.14771218,0.54878547){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^2$}}}%
    \put(0.14771218,0.50757652){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^1$}}}%
    \put(0.14771218,0.46636753){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^0$}}}%
    \put(0.14771218,0.42515853){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-1}$}}}%
    \put(0.14771218,0.38394954){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-2}$}}}%
    \put(0.19513562,0.04412045){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{-1}$}}}%
    \put(0.40159719,0.04412045){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{0}$}}}%
    \put(0.60805878,0.04412045){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{1}$}}}%
    \put(0.81452019,0.04412045){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{2}$}}}%
    \put(0.14792615,0.29296787){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$180^\circ$}}}%
    \put(0.14792615,0.24030003){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$90^\circ$}}}%
    \put(0.14792615,0.18763233){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0^\circ$}}}%
    \put(0.14792615,0.13496452){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-90^\circ$}}}%
    \put(0.14792615,0.08229669){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-180^\circ$}}}%
    \put(0.26043326,0.36884479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{Q}{1-Q}e^{-sT}$}}}%
    \put(0.26043326,0.30611391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{Qe^{-sT}}{1+Q(e^{-sT}-1)}$}}}%
    \put(0.26043326,0.24434813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.38321454,0.00790079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Frequency (Hz)}}}%
    \put(0.03750549,0.14195256){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Phase}}}}%
    \put(0.03750549,0.38322534){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Magnitude}}}}%
  \end{picture}%
\endgroup%


==> DesignFigure.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DesignFigure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67857143)%
    \put(0.50528713,0.00578623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Frequency (Hz)}}}%
    \put(0.02652817,0.23264527){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Phase}}}}%
    \put(0.02652817,0.53723504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Magnitude}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DesignFigure.pdf}}%
    \put(0.3006194,0.44034927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_5(s)$ (inc. lags)}}}%
    \put(0.3006194,0.40277749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_7(s)$ (inc. lags)}}}%
    \put(0.3006194,0.36520531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat C_5(s)$}}}%
    \put(0.3006194,0.32763314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{nominal $C_7$}}}%
    \put(0.3006194,0.29006116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{nominal $C_4$}}}%
    \put(0.12445073,0.50759466){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-4}$}}}%
    \put(0.12445073,0.57825487){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-2}$}}}%
    \put(0.12445073,0.64891508){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{0}$}}}%
    \put(0.12445073,0.43693426){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-6}$}}}%
    \put(0.12445073,0.21323025){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0^\circ$}}}%
    \put(0.12445073,0.14737585){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-90^\circ$}}}%
    \put(0.12445073,0.08152165){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-180^\circ$}}}%
    \put(0.17680897,0.03820528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{-1}$}}}%
    \put(0.38835663,0.03820528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{0}$}}}%
    \put(0.59990419,0.03820528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{1}$}}}%
    \put(0.81145175,0.03820528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{2}$}}}%
    \put(0.12445073,0.34493923){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$180^\circ$}}}%
    \put(0.12445073,0.27908445){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$90^\circ$}}}%
  \end{picture}%
\endgroup%


==> DesignFlowchart.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DesignFlowchart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DesignFlowchart.pdf}}%
    \put(0.01122391,0.54115309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Choose the filter frequencies for the low-pass cuff filters}}}%
    \put(0.01122391,0.45740026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Choose $\hat J_m / \alpha$, $\hat B_m / \alpha$, and $\hat \zeta$}}}%
    \put(0.01122391,0.38006078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Is the expected lagged $C_7$ minimum phase and stable? With the human?}}}%
    \put(0.01122391,0.29951472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Choose $\alpha$ and $\zeta$}}}%
    \put(0.01122391,0.21896865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Calculate the SEA gains online (as a function of the Jacobian)}}}%
    \put(0.01122391,0.1384224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Calculate the cuff filter $G_v$ (also a function of the Jacobian)}}}%
    \put(0.01122485,0.07536058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62613422\unitlength}\raggedright Is $C_7$ still minimum phase and stable with the human, despite implementation?\end{minipage}}}%
    \put(0.20443563,0.33431231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Yes}}}%
    \put(0.82816482,0.05852467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Yes}}}%
    \put(0.857828,0.49625738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No}}}%
    \put(0.83137159,0.09070938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No}}}%
    \put(0.29262356,0.29951472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.90192203,0.02405085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Done}}}%
    \put(0.29580441,0.29951472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Is $C_5$ minimum phase and stable?}}}%
    \put(0.85084054,0.290951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Yes}}}%
    \put(0.77765716,0.33912246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No}}}%
  \end{picture}%
\endgroup%


==> PassivityTimeDelay.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PassivityTimeDelay.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.19999313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31690141)%
    \put(0.08796019,0.19694287){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-7}$}}}%
    \put(0.08796019,0.2489826){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-3}$}}}%
    \put(0.02732622,0.23005179){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Magnitude}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PassivityTimeDelay.pdf}}%
    \put(0.58221643,0.004854){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{0}$}}}%
    \put(0.7127675,0.004854){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{1}$}}}%
    \put(0.97856482,0.004854){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{3}$}}}%
    \put(0.73483023,0.00605168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Frequency}}}%
    \put(0.84759561,0.004854){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{2}$}}}%
    \put(0.08796018,0.14060394){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$180^\circ$}}}%
    \put(0.08796018,0.1123713){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$90^\circ$}}}%
    \put(0.08796018,0.08413834){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0^\circ$}}}%
    \put(0.08796018,0.05590588){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-90^\circ$}}}%
    \put(0.08796018,0.02767326){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-180^\circ$}}}%
    \put(0.02477649,0.09856439){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Phase}}}}%
    \put(0.12022648,0.004854){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{0}$}}}%
    \put(0.25312485,0.004854){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{1}$}}}%
    \put(0.51708822,0.004854){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{3}$}}}%
    \put(0.27518682,0.00605168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Frequency}}}%
    \put(0.38795287,0.004854){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PassivityTimeDelay.pdf}}%
    \put(0.20817848,0.10808187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J$}}}%
    \put(0.20788871,0.08370234){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.23952893,0.1078893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.20730613,0.05174933){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u=4 \tau e^{-sT}$}}}%
    \put(0.20573888,0.0685951){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.11949773,0.1106774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PassivityTimeDelay.pdf}}%
    \put(0.55969823,0.23072953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{inertia $(1/Js^2)$}}}%
    \put(0.55969823,0.2106214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{virtual series}}}%
    \put(0.55969823,0.19051338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{result $(\theta/\tau)$}}}%
    \put(0.07542609,0.2783247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.54247785,0.27998464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.55969823,0.17170151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bandwidth}}}%
    \put(0.32052124,0.29276828){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T=0.0004$ s}}}%
    \put(0.7812177,0.29355076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T=0.004$ s}}}%
  \end{picture}%
\endgroup%


==> Testbench.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Testbench.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79999999)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Testbench.pdf}}%
    \put(0.9472292,0.69743215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Testbench.pdf}}%
    \put(0.83067145,0.67691912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Testbench.pdf}}%
    \put(0.01908626,0.75378866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.03461175,0.47143704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.1542524,0.24608644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Testbench.pdf}}%
    \put(0.47796733,0.72691122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Testbench.pdf}}%
    \put(0.3862015,0.11431195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(g)}}}%
  \end{picture}%
\endgroup%


==> TimeDomain.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TimeDomain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TimeDomain.pdf}}%
    \put(0.08282453,0.50842314){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.08282453,0.45124114){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.08282453,0.39405895){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.08282453,0.33687695){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-5}}}%
    \put(0.08282453,0.27969495){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0.08282453,0.22251296){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-15}}}%
    \put(0.08282453,0.16533057){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-20}}}%
    \put(0.08282453,0.10814877){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-25}}}%
    \put(0.1369393,0.04261755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.295161,0.04261755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.4533827,0.04261755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.92804779,0.04261755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.61160438,0.04261755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.76982611,0.04261755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0.84246206,0.49418392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_s$}}}%
    \put(0.84246206,0.53343224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7 \cdot \tau_c$}}}%
    \put(0.02535277,0.32035309){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Torque (Nm)}}}}%
    \put(0.53360373,0.01247161){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Time (s)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TimeDomain.pdf}}%
    \put(0.68297453,0.16449991){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3.0}}}%
    \put(0.61027047,0.16449991){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.9}}}%
    \put(0.53756636,0.16449991){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.8}}}%
    \put(0.4648623,0.16449991){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.7}}}%
    \put(0.39215822,0.16449991){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.6}}}%
    \put(0.37712867,0.20191485){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3.0}}}%
    \put(0.37712867,0.24230598){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3.5}}}%
    \put(0.37712867,0.28269711){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4.0}}}%
    \put(0.37712867,0.32308824){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4.5}}}%
    \put(0.37712867,0.36347937){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TimeDomain.pdf}}%
    \put(0.1469612,0.51724184){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{(a)}}}%
    \put(0.37624977,0.47795826){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{(b)}}}%
    \put(0.44439499,0.34888324){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{(c)}}}%
  \end{picture}%
\endgroup%


==> sea_diagrams.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sea_diagrams.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sea_diagrams.pdf}}%
    \put(0.2844238,0.14890492){\color[rgb]{0,0.37254902,0.5254902}\makebox(0,0)[b]{\smash{$J_j$}}}%
    \put(0.27848981,0.35863127){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_j$}}}%
    \put(0.5684465,0.14448019){\color[rgb]{0,0.37254902,0.5254902}\makebox(0,0)[lb]{\smash{$\tau_j$}}}%
    \put(0.45725767,0.27967494){\color[rgb]{0.74901961,0.34117647,0}\makebox(0,0)[b]{\smash{$K_s$}}}%
    \put(0.40926776,0.33493209){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_s$}}}%
    \put(0.22789857,0.33650416){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_m$}}}%
    \put(0.3009016,0.29500825){\color[rgb]{0.74901961,0.34117647,0}\makebox(0,0)[b]{\smash{$J_m$}}}%
    \put(0.13111868,0.2794083){\color[rgb]{0.74901961,0.34117647,0}\makebox(0,0)[b]{\smash{$B_m$}}}%
    \put(0.22461128,0.21865353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau_m$}}}%
    \put(0.04322229,0.14709312){\color[rgb]{0,0.37254902,0.5254902}\makebox(0,0)[rb]{\smash{$\tau_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sea_diagrams.pdf}}%
    \put(0.94993198,0.42829425){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$J$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sea_diagrams.pdf}}%
    \put(0.563464,0.20791586){\color[rgb]{0.74901961,0.34117647,0}\makebox(0,0)[lb]{\smash{$\tau_s$}}}%
    \put(0.52887216,0.15593145){\color[rgb]{0,0.37254902,0.5254902}\makebox(0,0)[rb]{\smash{$\tau_s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sea_diagrams.pdf}}%
    \put(0.10944927,0.19634541){\color[rgb]{0,0.37254902,0.5254902}\makebox(0,0)[lb]{\smash{$\tau_s$}}}%
    \put(0.0408235,0.2063736){\color[rgb]{0.74901961,0.34117647,0}\makebox(0,0)[rb]{\smash{$\tau_s$}}}%
    \put(0.07484421,0.39718797){\color[rgb]{0.74901961,0.34117647,0}\transparent{0.99822223}\makebox(0,0)[lb]{\smash{First SEA}}}%
    \put(0.06615156,0.44602965){\color[rgb]{0,0.37254902,0.5254902}\transparent{0.99822223}\makebox(0,0)[lb]{\smash{Virtual Motor System}}}%
    \put(0.61825294,0.33493209){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_c$}}}%
    \put(0.66701123,0.09758119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$K_c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sea_diagrams.pdf}}%
    \put(0.0417824,0.08028743){\color[rgb]{0.21960784,0.18431373,0.17647059}\makebox(0,0)[rb]{\smash{$\tau_c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sea_diagrams.pdf}}%
    \put(0.76654234,0.07994082){\color[rgb]{0.21960784,0.18431373,0.17647059}\makebox(0,0)[lb]{\smash{$\tau_c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sea_diagrams.pdf}}%
    \put(0.0531126,0.48520097){\color[rgb]{0.21960784,0.18431373,0.17647059}\transparent{0.99822223}\makebox(0,0)[lb]{\smash{Second (Meta-) SEA}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sea_diagrams.pdf}}%
    \put(0.39149407,0.03958199){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta_h$}}}%
    \put(0.77657178,0.38007648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21001038\unitlength}\raggedright Differential Flywheel: a symbol for inertia\end{minipage}}}%
  \end{picture}%
\endgroup%

